Effect Handlers for Programmable Inference

Inference algorithms for probabilistic programming are complex imperative programs with many moving parts. Efficient inference often requires customising an algorithm to a particular probabilistic model or problem, sometimes called inference programming. Most inference frameworks are implemented in languages that lack a disciplined approach to side effects, which can result in monolithic implementations where the structure of the algorithms is obscured and inference programming is hard. Functional programming with typed effects offers a more structured and modular foundation for programmable inference, with monad transformers being the primary structuring mechanism explored to date. This paper presents an alternative approach to inference programming based on algebraic effects. Using effect signatures to specify the key operations of the algorithms, and effect handlers to modularly interpret those operations for specific variants, we develop two abstract algorithms, or inference patterns, representing two important classes of inference: Metropolis-Hastings and particle filtering. We show how our approach reveals the algorithms' high-level structure, and makes it easy to tailor and recombine their parts into new variants. We implement the two inference patterns as a Haskell library, and discuss the pros and cons of algebraic effects vis-a-vis monad transformers as a structuring mechanism for modular imperative algorithm design.

==> code/background/comp.tex <==
\begin{lstlisting}[style=haskell,escapechar=*]
data Comp (es :: [Type -> Type]) (a :: Type) where
  Val :: a -> Comp es a
  Op  :: EffectSum es b -> (b -> Comp es a) -> Comp es a *\vspace{0.2cm}*
instance Monad (Comp es) where
  (>>=)  :: Comp es a -> (a -> Comp es b) -> Comp es b
  Val x   >>= f = f x
  Op op k >>= f = Op op (k >=> f) *\vspace{0.2cm}*
class e $\in$ es where
  inj :: e a -> EffectSum es a
  prj :: EffectSum es a -> Maybe (e a) *\vspace{0.2cm}*
call :: e $\in$ es => e a -> Comp es a
call op = *Op (inj op) Val*
\end{lstlisting}


==> code/background/handle-comp.tex <==
\begin{lstlisting}[style=haskell,escapechar=*]
type Handler e es a b = Comp (e : es) a -> Comp es b *\vspace{0.3cm}*
handle
 :: (a -> Comp es b)
 -> (forall* c. e c $\rightarrow$ (c $\rightarrow$ \hstype{Comp} es b) $\rightarrow$ \hstype{Comp} es b)*
 -> Handler e es a b
handle hval hop = handleWith () (const hval) (const hop$'$)
   where hop$'$ op k = hop op (k ()) *\vspace{0.3cm}*
handleWith
  :: s
  -> (s -> a -> Comp es b)
  -> (forall* c. s $\rightarrow$ e c $\rightarrow$ (s $\rightarrow$ c $\rightarrow$ \hstype{Comp} es b) $\rightarrow$ \hstype{Comp} es b)*
  -> Handler e es a b
handleWith s hval _     (Val x)   = hval s x
handleWith s hval hop   (Op op k) = case decomp op of
   Left   op$_e$  *\hspace{0.9mm}*-> hop s op$_e$ k$'$
   Right  op$_{es}$ ->   Op op$_{es}$ (k$'$ s)
   where k$'$ s$'$ = handleWith s$'$ hval hop $\circ$ k *\vspace{0.2cm}*
*decomp :: \hstype{EffectSum} (e : es) a $\rightarrow$ \hstype{Either} (e a) (\hstype{EffectSum} es a)*
\end{lstlisting}


==> code/background/handle-model.tex <==
\begin{lstlisting}[style=haskell,escapechar=*]
simulate :: Model a -> IO a
simulate = *runIO* $\circ$ *defaultSample* $\circ$ *defaultObserve* *\vspace{0.2cm}*
defaultObserve :: Handler Observe es a a
defaultObserve = handle Val hop where
  hop (*Observe* d y) k = k y  *\vspace{0.2cm}*
*defaultSample* :: IO $\in$ es => Handler Sample es a a
*defaultSample* = handle Val hop where
  hop (*Sample* d) k = do r <- call random; k (draw d r)  *\vspace{0.2cm}*
runIO :: Comp [IO] a -> IO a
runIO (Val x)   = pure x
runIO (Op op k) = *fromJust* (prj op) >>= runIO $\circ$ k  *\vspace{0.2cm}*
random :: IO Double
\end{lstlisting}

==> code/background/model.tex <==
\begin{lstlisting}[style=haskell,escapechar=*]
type Model a = Comp [Observe, Sample, IO] a*\vspace{0.2cm}*
data Sample a where
  *Sample* :: Dist d a => d -> Sample a*\vspace{0.2cm}*
data Observe a where
  *Observe* :: Dist d a => d -> a -> Observe a*\vspace{0.2cm}*
class Dist d a | d -> a where
  draw    :: d -> Double -> a
  logProb :: d -> a -> LogP        *\vspace{0.2cm}*
type LogP = Double
\end{lstlisting}


==> code/metropolis/im.tex <==
\begin{lstlisting}[style=haskell,escapechar=*]
*\instanceTitle{Independence Metropolis}*
*\regionConcreteAlgorithm*
im :: Int -> Model a -> IO [(a, (LogP, Trace))]
im n = runIO $\circ$ handlePropose$_\text{im}$ $\circ$ mh n empty execModel$_\text{im}$
*\regionInferenceHandler*
handlePropose$_\text{im}$ :: IO $\in$ fs => Handler (Propose LogP) fs a a
handlePropose$_\text{im}$ = handle Val hop where
  hop (*Propose* $\tau$) k  = do $\tau'$ <- mapM (const (call random)) $\tau$
                         k $\tau'$
  hop (*Accept* r@(_, ($w$, _))  r$'$@(_, ($w'$, _)) ) k
                    = do let ratio = $w'$ - $w$
                         u <- call random
                         k *(*if exp* ratio $\geq$ u *then r$'$ else r)
*\regionModelHandler*
execModel$_\text{im}$ :: ModelExec LogP a
execModel$_\text{im}$ $\tau$ = rassoc $\circ$ runIO $\circ$ reuseTrace $\tau$ $\circ$ likelihood
*\regionAuxiliary*
*\hspace{-0.5mm}*likelihood :: *\hstype{Handler Observe} es a (a, \hstype{LogP})*
*\hspace{-0.5mm}*likelihood = handleWith 0 ($\lambda$$w$ x -> Val (x, $w$)) hop where
    hop $w$ (*Observe* d y $\alpha$) k = k ($w$ + logProb d y) y *\vspace{0.2cm}*
*rassoc = *fmap* ($\lambda$((x, $w$), $\tau$) $\rightarrow$ (x, ($w$, $\tau$))*)
\end{lstlisting}


==> code/metropolis/pattern.tex <==
\begin{lstlisting}[style=haskell,escapechar=*]
*\patternTitle{Metropolis-Hastings}*
*\regionSkeleton*
mh :: (Propose w $\in$ fs, IO $\in$ fs)
   => Int -> Trace -> ModelExec w a -> Model a
   -> Comp fs [(a, (w, Trace))]
mh n $\tau_0$ exec model = do
  let mhStep i chain
        | i < n = do
            let (x, ($w$, $\tau$))  = head chain
            $\tau^\dagger$             <- call (Propose $\tau$)
            (x$'$, ($w'$, $\tau'$))    <- call (exec $\tau^\dagger$ model)
            node$_\textsf{i+1}$         <- *call (Accept (x, ($w$, $\tau$)) (x$'$, ($w'$, $\tau'$)))*
            mhStep (i + 1) (node$_\textsf{i+1}$ : chain)
        | otherwise = pure chain
  node$_0$ <- call (exec $\tau_0$ model)        -- *\textit{initialise first node}*
  mhStep 0 [node$_0$]
*\regionOperations*
data Propose w a where
  *Propose* :: Trace -> Propose w Trace
  Accept  :: *(a, (w, *Trace))*\;*-> *(a, (w, *Trace))
          -> Propose w *(a, (w, *Trace))
*\regionModelHandlerType*
type ModelExec w a = Trace -> Model a -> IO *(a, (w, *Trace))
*\regionAuxiliary*
type Trace = Map Addr Double *\vspace{0.1cm}*
*reuseTrace \;::\;\hstype{IO} $\in$ es* => Trace -> Handler Sample es a *(a, \hstype{Trace})*
reuseTrace $\tau_0$ = handleWith $\tau_0$ ($\lambda$$\tau'$ x -> Val (x, $\tau'$)) hop where
   hop $\tau$ (*Sample* d $\alpha$) k = do r <- call random
                            let (r$'$, $\tau'$) = findOrInsert $\alpha$ r $\tau$
                            k $\tau'$ (draw d r$'$)
\end{lstlisting}
%mh :: (Propose w $\in$ fs, IO $\in$ fs)
% => Int -> Trace -> ModelExec w a -> Model a
% -> Comp fs [(a, (w, Trace))]
% mh n $\tau_0$ exec model = *call (exec $\tau_0$ model) >>= mhStep 0 $\circ$ (:[])*
% where  node$_0$ =
%      mhStep i chain
%        | i < n = do
%            let (x, ($w$, $\tau$))  = head chain
%            $\tau^\dagger$            <- *call (Propose $\tau$)*
%            (x$'$, ($w'$, $\tau'$))   <- *call (exec $\tau^\dagger$ model)*
%            node$_\textsf{i+1}$        <- *call (Accept (x, ($w$, $\tau$)) \,(x$'$, ($w'$, $\tau'$)))*
%            mhStep (i + 1) (node$_\textsf{i+1}$ : chain)
%        | otherwise = pure chain


==> code/metropolis/ssmh.tex <==
\begin{lstlisting}[style=haskell, escapechar=*]
  *\instanceTitle{Single-Site Metropolis-Hastings}*
  *\regionConcreteAlgorithm*
ssmh :: Int -> Trace -> Model a -> IO [(a, (LPTrace, Trace))]
ssmh n $\tau$ = runIO $\circ$ handlePropose$_\text{ssmh}$ $\circ$ mh n $\tau$ execModel$_\text{ssmh}$
*\regionInferenceHandler*
*handlePropose$_\text{ssmh}$ :: \hstype{IO} $\in$ fs $\Rightarrow$ \hstype{Handler} (\hstype{Propose} \hstype{LPTrace}) fs a a*
handlePropose$_\text{ssmh}$ = handleWith ${\alpha}_0$ (const Val) hop where
  hop _ (*Propose* $\tau$) k
    = do  ${\alpha}$ <- call (randomFrom (keys $\tau$))
          r <- call random
          k ${\alpha}$ (insert ${\alpha}$ r $\tau$)
  hop ${\alpha}$ (*Accept\, (x, ($w$, $\tau$))\, (x$'$, ($w'$, $\tau'$)))* k
    = do  let ratio = (sum $\circ$ elems $\circ$  delete ${\alpha}$)
                      (intersectionWith (-) $w'$ $w$)
                    + *\hskw{log} (\hskw{size} $\tau$) - \hskw{log} (\hskw{size} $\tau'$)*
          u <- call random
          k $\alpha$ (if *\hskw{exp} ratio $\geq$ u* then *(x$'$, ($w'$, \hskw{intersection} $\tau'$ $w'$))*
                              else *(x, ($w$, $\tau$)))*
*\regionModelHandler*
execModel$_\text{ssmh}$ :: ModelExec LPTrace a
execModel$_\text{ssmh}$ $\tau$
  = rassoc $\circ$ runIO $\circ$ reuseTrace $\tau$ $\circ$ defaultObserve $\circ$ traceLP
*\regionAuxiliary*
type LPTrace = Map Addr LogP *\vspace{0.1cm}*
traceLP ::* *(Observe $\in$ es, Sample $\in$ es)
        => Comp es a -> Comp es (a, LPTrace)
traceLP = loop empty where
  loop $w$ (Val x) = Val (x, $w$)
  loop $w$ (Op op k)
    | Just (*Observe* d y ${\alpha}$) <- prj op
        = Op op ($\lambda$x -> *loop (\hskw{insert} ${\alpha}$ (logProb d x) $w$)* (k x))
    | Just (*Sample* d ${\alpha}$)    $\hspace{0.3mm}$<-prj op
        = Op op ($\lambda$x -> *loop (\hskw{insert} ${\alpha}$ (logProb d x) $w$)* (k x))
    | otherwise $\hspace{1mm}$= Op op (loop $w$ $\circ$ k) *\vspace{0.2cm}*
randomFrom :: [a] -> IO a
\end{lstlisting}


==> code/particle-filter/mul-pf.tex <==
\begin{lstlisting}[style=haskell, escapechar=*]
*\instanceTitle{Multinomial Particle Filter}*
*\regionConcreteAlgorithm*
*mulpfilter *:: Int -> Model a -> IO [(a, LogP)]
*mulpfilter n*
  = runIO $\circ$ handleResample$_\text{mul}$ $\circ$ pfilter n 0 stepModel$_\text{mul}$
*\regionInferenceHandler*
handleResample$_\text{mul}$ :: IO $\in$ fs => Handler (Resample LogP) fs a a
handleResample$_\text{mul}$ = handle Val hop where
  hop  (*Resample* p$w$s) k = do
    let (ps, $w$s)      = unzip p$w$s
        ($w\code{s}_\textsf{norm}$, $\thickbar{w\code{s}}$)         = *(normalise $w$s, logMeanExp $w$s)*
    idxs <- call *(\hskw{replicateM}  (\hskw{length} ps)  (categorical $w\code{s}_\textsf{norm}$))*
    k (map *((, $\thickbar{w\code{s}}$) $\circ$ ps!!) idxs*)
*\regionModelHandler*
stepModel$_\text{mul}$ :: ModelStep LogP a
stepModel$_\text{mul}$ (p, $w$) = (runIO $\circ$ defaultSample $\circ$ advance $w$) p
*\regionAuxiliary*
normalise   :: [LogP] -> [LogP]
logMeanExp  :: [LogP] -> LogP
*categorical*  :: [LogP] -> IO Int
\end{lstlisting}


==> code/particle-filter/pattern.tex <==
\begin{lstlisting}[style=haskell, escapechar=*]
*\patternTitle{Particle Filter}*
*\regionSkeleton*
*pfilter :: *(Resample w $\in$ fs, IO $\in$ fs)
    => *\code{\hstype{Int} $\rightarrow$ w $\rightarrow$ \hstype{ModelStep} w a $\rightarrow$ \hstype{Model} a $\rightarrow$ \hstype{Comp} fs [(a, w)]}*
*pfilter n $w_0$ step model *= *pfStep \, (\hskw{replicate} n (model, $w_0$))*
  where pfStep p$w$s = do
          p$w$s$'$    <- call (mapM step p$w$s)
          case done p$w$s$'$ of
            Just rs  -> Val rs
            Nothing  -> call (*Resample* p$w$s$'$) >>= pfStep
*\regionOperations*
data Resample w a where
  *Resample \,::\, *[(Model a, w)] -> Resample w [(Model a, w)] *\vspace{-0.05cm}*
*\regionModelHandlerType*
type ModelStep w a = (Model a, w) -> IO (Model a, w)   *\vspace{-0.05cm}*
*\regionAuxiliary*
done :: [(Model a, w)] -> Maybe [(a, w)]
done ((Val x, $w$) : p$w$s) = done p$w$s >>= Just $\circ$ ((x, $w$) :)
done (_ : _)           = Nothing
done []                = Just []  *\vspace{0.2cm}*
advance :: LogP
        -> *\hstype{Handler Observe} es a (\hstype{Comp} (\hstype{Observe} : es) a, \hstype{LogP})*
advance $w$ (Val x)   = Val (Val x, $w$)
advance $w$ (Op op k) = case decomp op of
  Left (*Observe* d y _)  -> Val (k y, $w$ + logProb d y)
  Right op$_{es}$              $\hspace{0.7mm}$-> Op op$_{es}$ (advance $w$ $\circ$ k)
\end{lstlisting}


==> code/particle-filter/pmh.tex <==
\begin{lstlisting}[style=haskell, escapechar=*]
*\instanceTitle{Particle Metropolis-Hastings}*
*\regionConcreteAlgorithm*
pmh* :: \hstype{Int} $\rightarrow$ \hstype{Int} $\rightarrow$ [\hstype{Addr}] $\rightarrow$ \hstype{Model} a $\rightarrow$ \hstype{IO} [(a, (\hstype{LogP}, \hstype{Trace}))]*
pmh m n $\theta$ model = do
  (_, $\tau$) <- (runIO $\circ$ reuseTrace empty $\circ$ defaultObserve) model
  let $\tau_\theta$ = filterKey (`elem` $\theta$)  $\tau$
  (runIO $\circ$ handlePropose$_\text{im}$ $\circ$ mh m $\tau_\theta$ (execModel$_\text{pmh}$ n)) model
*\regionModelHandler*
execModel$_\text{pmh}$ :: Int -> ModelExec LogP a
execModel$_\text{pmh}$ n $\tau_\theta$ model = do
  let stepModel$_\text{pmh}$ :: ModelStep LogP a
      stepModel$_\text{pmh}$ (p, $w$) = (fmap fst $\circ$ runIO
                            $\circ$ reuseTrace $\tau_\theta$ $\circ$ advance $w$) p*\vspace{0.1cm}*
  (xs, $w$s) <-  (fmap unzip $\circ$ runIO $\circ$ handleResample$_\text{mul}$
               *$\circ$ pfilter n 0 stepModel$_\text{pmh}$) model* *\vspace{0.1cm}*
  let ($w\code{s}_\textsf{norm}$, $\thickbar{w\code{s}}$)    = (normalise $w$s, logMeanExp $w$s)
  idx <- categorical $w\code{s}_\textsf{norm}$
  pure *(xs !! idx, ($\thickbar{w\code{s}}$, $\tau_\theta$))*
\end{lstlisting}


==> code/particle-filter/rmpf.tex <==
\begin{lstlisting}[style=haskell, escapechar=*]
*\instanceTitle{Resample-Move Particle Filter}*
*\regionConcreteAlgorithm*
rmpf :: Int -> Int -> Model a -> IO [(a, PState)]
rmpf n m model = (runIO $\circ$ handleResample$_\text{rmpf}$ m model
                   *$\circ$ pfilter n (0, \hskw{empty}) stepModel$_\text{rmpf}$) model*
*\regionInferenceHandler*
handleResample$_\text{rmpf}$ :: IO $\in$ fs
  => Int -> Model a -> Handler (Resample PState) fs a a
handleResample$_\text{rmpf}$ m model = handleWith 0 (const Val) hop
  where
  hop t (*Resample* p$w\tau$s) k = do
    let ($w$s, $\tau$s)       = (unzip $\circ$ map snd) p$w\tau$s
        ($w\code{s}_\textsf{norm}$, $\thickbar{w\code{s}}$)         = (normalise $w$s, logMeanExp $w$s)
    idxs <- call (replicateM (length $\tau$s) (*categorical* $w\code{s}_\textsf{norm}$))
    let $\tau$s$_\text{res}$            = map ($\tau$s !!) idxs
        model$_\text{t}$        = *suspendAfter t model* *\vspace{0.1cm}*
    *k (t + 1)* =<< forM $\tau$s$_\text{res}$ ($\lambda\tau$ -> do
                  *(p$_\text{mov}$, (\_, $\tau_\text{mov}$))\,:\,\_ $\leftarrow$ call (ssmh m $\tau$ model$_\text{t}$)*
                  pure (p$_\text{mov}$, ($\thickbar{w\code{s}}$, $\tau_\text{mov}$)))
*\regionModelHandler*
stepModel$_\text{rmpf}$ :: ModelStep PState a
*stepModel$_\text{rmpf}$* *(p, ($w$, $\tau$))*
  *= (rassoc $\circ$ runIO $\circ$ reuseTrace $\tau$ $\circ$ advance $w$) p*
*\regionAuxiliary*
type PState = (LogP, Trace) *\vspace{0.2cm}*
suspendAfter* :: \hstype{Observe} $\in$ es*
  => Int -> Comp es a -> Comp es (Comp es a)
suspendAfter _ (Val x)   = Val (Val x)
suspendAfter t (Op op k) = case prj op of
  Just (*Observe* d y _) -> if t $\leq$ 0 then Val (k y)
                           else* Op op (suspendAfter (t - 1) $\circ$ k)*
  Nothing              *\hspace{0.7mm}*->Op op (suspendAfter t $\circ$ k)
\end{lstlisting}


==> code/qualitative/monad-bayes.tex <==
    \begin{lstlisting}[style=haskell, basicstyle=\footnotesize\sffamily, escapechar=*]
*\region{Sampling and observing as type class methods}*
class Monad m => MSamp m where
  rand  :: m Double
class Monad m => MCond m where
  score :: LogP -> m ()
*\region{Monad for weighting a model}*
data Weighted m a = *W* (StateT LogP m a)
instance MSamp m => MSamp (Weighted m) where
  rand    = *lift $\circ$ rand*
instance Monad m => MCond (Weighted m) where
  score w = *W (modify (+ w))*
*\region{Monad for tracing a model}*
data Traced m a = *Tr* (Weighted (FreeT SamF m) a) (m (Trace${\color{haskelltype}'}$ a))
instance MSamp m => MSamp (Traced m) where
  rand    = *Tr* rand (fmap *singleton rand*)
instance MCond m => MCond (Traced m) where
  score w = *Tr* (score w) (score w >> pure (score w))
    \end{lstlisting}%


==> code/qualitative/ours.tex <==
\begin{lstlisting}[style=haskell, basicstyle=\footnotesize\sffamily, escapechar=*]
*\region{Sampling and observing as data constructors}*
data Sample a where
  *Sample* :: Dist d a => d -> Sample a
data Observe a where
  *Observe* :: Dist d a => d -> a -> Observe a
*\region{Handler for weighting a model}*
likelihood :: Handler Observe es a (a, LogP)
likelihood = handleWith 0 ($\lambda$w x -> Val (x, w))
  ($\lambda$w (*Observe* d y) k -> k (w + logProb d y) y)

**
*\region{Handler for tracing a model}*
reuseTrace :: Trace -> Handler Sample es a (a, Trace)
reuseTrace $\tau_0$ = handleWith $\tau_0$ ($\lambda$$\tau$ x -> Val (x, $\tau$))
  ($\lambda$$\tau$ (*Sample* d $\alpha$) k -> do r <- call random
                          let (r$'$, $\tau'$) = findOrInsert $\alpha$ r $\tau$
                          k $\tau'$ (draw d r$'$))
\end{lstlisting}%


==> figures/background/inference-pattern.tex <==
\begin{minipage}[t]{0.48\textwidth}
   \small
   \inferenceTitle{Inference Pattern} \vspace{2mm}\\
   \vspace{-1mm}\spaceyregion{Inference skeleton}\vspace{1mm}\\
   Abstract inference algorithm. Given a model and a model interpreter, yields a computation expressed in terms of inference operations.\\
   \spaceyregion{Inference operations}\vspace{1mm}\\
   Operations specific to inference pattern, e.g. proposal or resampling.\\
   \spaceyregion{Model interpreter type}\vspace{1mm}\\
   Pattern-specific type of model interpreters, which assign meaning to \hsinline{Sample} and \hsinline{Observe} and execute a model to an \hsinline{IO} action.\\
%   \spaceyregion{Auxiliary definitions}\vspace{1mm}\\
%   Additional definitions supporting the pattern or for reuse by concrete instances. \\
\end{minipage}\hspace{5mm}%
\begin{minipage}[t]{0.48\textwidth}
   \small
   \inferenceTitle{Pattern Instance}\vspace{2mm}\\
   \vspace{-1mm}\spaceyregion{Concrete algorithm}\vspace{1mm}\\
   Instantiates the inference skeleton with a model interpreter, and post-composes with an inference handler.\\
   \spaceyregion{Inference handler}\vspace{1mm}\\
   Assigns a semantics to each inference operation.\\
   \spaceyregion{Model interpreter}\vspace{1mm}\\
   Interprets a model with semantics specific to a concrete algorithm. \\ %, while conforming to a given model interpreter type.\\
%   \spaceyregion{Auxiliary definitions}\vspace{1mm}\\
%   Additional definitions supporting the above.\\
\end{minipage}


==> figures/inference-patterns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=abstract-model] (3) at (-5.5, 9.5) {\small {Model}\\
		\; \\};
		\node [style=none] (4) at (-1, 7) {};
		\node [style=rect-white-fixedheight] (32) at (-7, 9) {\code{Observe}};
		\node [style=rect-white-fixedheight] (33) at (-4, 9) {\code{Sample}};
		\node [style=abstract-inference] (34) at (-12, 4.5) {\small {Metropolis-Hastings}\\
		\; \\};
		\node [style=abstract-inference] (35) at (-1, 4.5) {\small {Particle Filter}\\
		\; \\};
		\node [style=none] (38) at (-12, 7) {};
		\node [style=rectangle] (39) at (-13.25, 4) {\code{Propose}};
		\node [style=rectangle] (40) at (-10.5, 4) {\code{Accept}};
		\node [style=rectangle] (41) at (-1, 4) {\code{Resample}};
		\node [style=inference] (43) at (-16, 0.5) {\footnotesize \baselineskip=7pt Independence\\ Metropolis \par};
		\node [style=inference] (44) at (-8, 0.5) {\footnotesize \baselineskip=7pt  Particle\\ Metropolis-Hastings \par};
		\node [style=inference] (45) at (-3, 0.5) {\footnotesize \baselineskip=7pt  Multinomial\\ Particle Filter \par};
		\node [style=inference] (49) at (-12, 0.5) {\footnotesize \baselineskip=7pt Single-Site\\ Metropolis-Hastings \par};
		\node [style=inference] (50) at (1, 0.5) {\footnotesize \baselineskip=7pt Resample-Move\\ Particle Filter \par};
		\node [style=none] (51) at (-12, 2) {};
		\node [style=none] (52) at (-16, 2) {};
		\node [style=none] (53) at (-8, 2) {};
		\node [style=none] (62) at (-4, 7.5) {\small \emph{interprets}};
		\node [style=none] (64) at (-10.5, 2.5) {\small \emph{interprets}};
		\node [style=square-abstract-model] (76) at (-18.75, 10.5) {};
		\node [style=square-abstract-inference] (77) at (-18.75, 9.5) {};
		\node [style=square-inference] (78) at (-18.75, 7.5) {};
		\node [style=rect-dummy-fixed] (79) at (-12, 10.5) {\small Abstract modeling code};
		\node [style=rect-dummy-fixed] (80) at (-12, 9.5) {\small Abstract inference pattern};
		\node [style=rect-dummy-fixed] (81) at (-12, 7.5) {\small Inference algorithm};
		\node [style=square-white] (82) at (-18.75, 8.5) {};
		\node [style=rect-dummy-fixed] (83) at (-12, 8.5) {\small Operation};
		\node [style=none] (85) at (-5.5, 7) {};
		\node [style=none] (88) at (-1, 2) {};
		\node [style=none] (89) at (-3, 2) {};
		\node [style=none] (90) at (1, 2) {};
		\node [style=none] (91) at (0.5, 2.5) {\small \emph{interprets}};
		\node [style=none] (93) at (-18.25, 6.25) {};
		\node [style=none] (94) at (-5.75, 6.25) {};
		\node [style=none] (95) at (-5.75, -1.25) {};
		\node [style=none] (96) at (-18.25, -1.25) {};
		\node [style=none] (97) at (-12, 6.25) {};
		\node [style=none] (98) at (-5, 6.25) {};
		\node [style=none] (99) at (-5, -1.25) {};
		\node [style=none] (100) at (3.25, -1.25) {};
		\node [style=none] (101) at (3.25, 6.25) {};
		\node [style=none] (102) at (-1, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw [style=arrow] (34) to (51.center);
		\draw (52.center) to (43);
		\draw (53.center) to (44);
		\draw [style=arrow] (35) to (88.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (45) to (89.center);
		\draw (50) to (90.center);
		\draw (49) to (51.center);
		\draw [style=dotted-line] (93.center) to (96.center);
		\draw [style=dotted-line] (96.center) to (95.center);
		\draw [style=dotted-line] (94.center) to (95.center);
		\draw [style=dotted-line] (93.center) to (97.center);
		\draw [style=dotted-line] (97.center) to (94.center);
		\draw (97.center) to (38.center);
		\draw [style=dotted-line] (98.center) to (99.center);
		\draw [style=dotted-line] (99.center) to (100.center);
		\draw [style=dotted-line] (100.center) to (101.center);
		\draw [style=dotted-line] (98.center) to (102.center);
		\draw [style=dotted-line] (102.center) to (101.center);
		\draw (102.center) to (4.center);
		\draw (38.center) to (85.center);
		\draw (85.center) to (4.center);
		\draw [style=arrow] (3) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

